Approximation Theory for Neural Networks: Old and New

Universal approximation theorems provide a mathematical explanation for the expressive power of neural networks. They assert that, under mild conditions on the activation function, feedforward neural networks are dense in broad function classes, such as continuous functions on compact subsets of $\mathbb{R}^d$, $L^p$ spaces, or Sobolev spaces. Over the past four decades, these qualitative universality results have evolved into a rich quantitative theory addressing approximation rates, parameter efficiency, and the role of architectural features such as depth and width. This survey presents several glimpses into this theory. We review classical density results for single-hidden-layer networks, as well as quantitative bounds that relate approximation error to network size and smoothness assumptions on target functions. Particular emphasis is placed on depth--width trade-offs and on results demonstrating that deeper architectures can achieve superior parameter efficiency for structured function classes. In addition to standard feedforward neural networks, we also review recent developments on Kolmogorov--Arnold Networks (KANs), which offer an alternative architectural paradigm and whose approximation-theoretic properties have begun to attract significant theoretical attention.

==> figures/fnn-schematic.tex <==
\begin{tikzpicture}[
    scale=0.95,
    neuron/.style={circle, draw, minimum size=16pt, inner sep=0pt, align=center},
    input/.style={neuron, fill=green!10, draw=green!60!black},
    hidden/.style={neuron, fill=blue!10, draw=blue!60!black},
    output/.style={neuron, fill=red!10, draw=red!60!black},
    arrow/.style={-{Stealth[scale=1.0]}, shorten >=1pt, semithick, color=gray!80},
    label text/.style={font=\footnotesize\sffamily, color=gray!70}
]

    \def\layersep{2.5cm} %
    \def\nodesep{1.2cm}  %

    \node[input] (I-1) at (0,0) {$x_1$};
    \node[input] (I-2) at (0,-\nodesep) {$x_2$};
    \node (I-dots) at (0,-2*\nodesep) {$\vdots$};
    \node[input] (I-n) at (0,-3*\nodesep) {$x_n$};
    
    \node[above=0.2cm of I-1] {Input };

    \node[hidden] (H1-1) at (\layersep, \nodesep*0.5) {};
    \node[hidden] (H1-2) at (\layersep, -\nodesep*0.5) {};
    \node (H1-dots) at (\layersep, -1.5*\nodesep) {$\vdots$};
    \node[hidden] (H1-m) at (\layersep, -3.5*\nodesep) {};
    
    \node[above=0.2cm of H1-1, align=center] {Layer 1};

    \node[hidden] (H2-1) at (2*\layersep, \nodesep*0.5) {};
    \node[hidden] (H2-2) at (2*\layersep, -\nodesep*0.5) {};
    \node (H2-dots) at (2*\layersep, -1.5*\nodesep) {$\vdots$};
    \node[hidden] (H2-m) at (2*\layersep, -3.5*\nodesep) {};

    \node[above=0.2cm of H2-1, align=center] {Layer 2};

    \node (dots-1) at (3*\layersep, \nodesep*0.5) {$\dots$};
    \node (dots-2) at (3*\layersep, -\nodesep*0.5) {$\dots$};
    \node (dots-m) at (3*\layersep, -3.5*\nodesep) {$\dots$};
    
    \node[hidden] (HL-1) at (4*\layersep, \nodesep*0.5) {};
    \node[hidden] (HL-2) at (4*\layersep, -\nodesep*0.5) {};
    \node (HL-dots) at (4*\layersep, -1.5*\nodesep) {$\vdots$};
    \node[hidden] (HL-m) at (4*\layersep, -3.5*\nodesep) {};
    
    \node[above=0.2cm of HL-1, align=center] {Layer $L$};

    \node[output] (O) at (5.5*\layersep, -1.5*\nodesep) {$y$};
    \node[above=0.5cm of O] {Output};


    \foreach \i in {I-1, I-2, I-n}
        \foreach \j in {H1-1, H1-2, H1-m}
            \draw[arrow] (\i) -- (\j);
    \path (I-1) -- (H1-m) node [midway, above=1.5cm] {$W_1$};

    \foreach \i in {H1-1, H1-2, H1-m}
        \foreach \j in {H2-1, H2-2, H2-m}
            \draw[arrow] (\i) -- (\j);
    \path (H1-1) -- (H2-m) node [midway, above=1.5cm] {$W_2$};

    \foreach \i in {H2-1, H2-2, H2-m}
        \foreach \j in {dots-1, dots-2, dots-m}
            \draw[arrow, shorten >=5pt] (\i) -- (\j);
    \path (H2-1) -- (dots-m) node [midway, above=1.5cm] {$W_3$};

    \foreach \i in {dots-1, dots-2, dots-m}
        \foreach \j in {HL-1, HL-2, HL-m}
            \draw[arrow, shorten <=5pt] (\i) -- (\j);
    \path (dots-1) -- (HL-m) node [midway, above=1.5cm] {$W_L$};

    \foreach \i in {HL-1, HL-2, HL-m}
        \draw[arrow, draw=red!50!black] (\i) -- (O);
    \node[text=red!60!black, font=\small] at (4.75*\layersep, 0) {$\ba_L$};

    
    \node[below=0.8cm of H1-m, font=\small] {$\sigma(W_1 \bx + \bb_1)$};
    
    \node[below=0.8cm of H2-m, font=\small] {$\sigma(W_2 \bh_1 + \bb_2)$};
    
    \node[below=0.8cm of HL-m, font=\small] {$\sigma(W_L \bh_{L-1} + \bb_L)$};
    
    \node[below=1.0cm of O, text=red!60!black, font=\small] {$y = \ba_L^T \sigma(W_L \bh_{L-1} + \bb_L)$};
\end{tikzpicture}


==> figures/kan-schematic.tex <==
\begin{tikzpicture}[
    scale=0.9,
    >=stealth,
    neuron/.style={circle, draw, minimum size=1cm},
    input/.style={neuron, fill=green!20},
    hidden/.style={neuron, fill=blue!20},
    output/.style={neuron, fill=red!20},
    edge/.style={->, line width=0.6pt}
]

%% Layer 0 (input)
\node[input]  (x1) at (0,  0.0) {$x_1$};
\node[input]  (x2) at (0, -1.6) {$x_2$};
\node at (0,-3.0) {$\vdots$};
\node[input]  (xn) at (0, -4.4) {$x_{d_0}$};
\node[above] at (0, 0.85) {Input};

%% Layer 1
\node[hidden] (h11) at (3.5,  0.0) {$+$};
\node[hidden] (h12) at (3.5, -1.6) {$+$};
\node at (3.5,-3.0) {$\vdots$};
\node[hidden] (h1n) at (3.5, -4.4) {$+$};
\node[above] at (3.5, 0.85) {Layer $1$};

%% Layer 2
\node[hidden] (h21) at (7.0,  0.0) {$+$};
\node[hidden] (h22) at (7.0, -1.6) {$+$};
\node at (7.0,-3.0) {$\vdots$};
\node[hidden] (h2n) at (7.0, -4.4) {$+$};
\node[above] at (7.0, 0.85) {Layer $2$};

%% Intermediate ellipsis nodes (for arrow anchoring)
\node (e1) at (10.2,  0.0) {$\cdots$};
\node (e2) at (10.2, -1.6) {$\cdots$};
\node (e3) at (10.2, -3.0) {$\ddots$};
\node (en) at (10.2, -4.4) {$\cdots$};

%% Layer L
\node[hidden] (hL1) at (13.5,  0.0) {$+$};
\node[hidden] (hL2) at (13.5, -1.6) {$+$};
\node at (13.5,-3.0) {$\vdots$};
\node[hidden] (hLn) at (13.5, -4.4) {$+$};
\node[above] at (13.5, 0.85) {Layer $L$};

%% Output nodes
\node[output] (o1) at (16,  0.0) {$y_1$};
\node[output] (o2) at (16, -1.6) {$y_2$};
\node at (16,-3.0) {$\vdots$};
\node[output] (on) at (16, -4.4) {$y_{d_L}$};
\node[above] at (16, 0.85) {Output};

%% Output arrows
\draw[edge] (hL1) -- (o1);
\draw[edge] (hL2) -- (o2);
\draw[edge] (hLn) -- (on);

%% Edges: Layer 0 -> Layer 1
\draw[edge] (x1) -- (h11) node[midway, above, font=\small] {$\varphi^{(0)}_{1,1}$};
\draw[edge] (x2) -- (h11);
\draw[edge] (xn) -- (h11);
\draw[edge] (x1) -- (h12);
\draw[edge] (x2) -- (h12) node[midway, above, font=\small] {$\varphi^{(0)}_{2,2}$};
\draw[edge] (xn) -- (h12);
\draw[edge] (x1) -- (h1n);
\draw[edge] (x2) -- (h1n);
\draw[edge] (xn) -- (h1n) node[midway, above, font=\small] {$\varphi^{(0)}_{d_1,d_0}$};

%% Edges: Layer 1 -> Layer 2
\draw[edge] (h11) -- (h21) node[midway, above, font=\small] {$\varphi^{(1)}_{1,1}$};
\draw[edge] (h12) -- (h21);
\draw[edge] (h1n) -- (h21);

\draw[edge] (h11) -- (h22);
\draw[edge] (h12) -- (h22) node[midway, above, font=\small] {$\varphi^{(1)}_{2,2}$};
\draw[edge] (h1n) -- (h22);

\draw[edge] (h11) -- (h2n);
\draw[edge] (h12) -- (h2n);
\draw[edge] (h1n) -- (h2n) node[midway, above, font=\small] {$\varphi^{(1)}_{d_2,d_1}$};

%% Edges: Layer 2 -> ellipsis (all-to-each)
\draw[edge] (h21) -- (e1) node[midway, above, font=\small] {$\varphi^{(2)}_{1,1}$};
\draw[edge] (h22) -- (e1);
\draw[edge] (h2n) -- (e1);

\draw[edge] (h21) -- (e2);
\draw[edge] (h22) -- (e2) node[midway, above, font=\small] {$\varphi^{(2)}_{2,2}$};
\draw[edge] (h2n) -- (e2);

\draw[edge] (h21) -- (en);
\draw[edge] (h22) -- (en);
\draw[edge] (h2n) -- (en) node[midway, above, font=\small] {$\varphi^{(2)}_{d_3,d_2}$};

%% Edges: ellipsis -> Layer L (all-to-each)
\draw[edge] (e1) -- (hL1) node[midway, above, font=\small] {$\varphi^{(L - 1)}_{1,1}$};
\draw[edge] (e2) -- (hL1);
\draw[edge] (en) -- (hL1);

\draw[edge] (e1) -- (hL2);
\draw[edge] (e2) -- (hL2) node[midway, above, font=\small] {$\varphi^{(L - 1)}_{2,2}$};
\draw[edge] (en) -- (hL2);

\draw[edge] (e1) -- (hLn);
\draw[edge] (e2) -- (hLn);
\draw[edge] (en) -- (hLn) node[midway, above, font=\small] {$\varphi^{(L - 1)}_{d_{L - 1}, d_L}$};

% %% Top brace
% \draw[decorate, decoration={brace, amplitude=6pt, raise=4pt}, thick]
%     (0,1.2) -- (13.5,1.2)
%     node[midway, above=10pt] {Kolmogorov--Arnold Network ($L$ layers)};

\end{tikzpicture}

==> figures/mlp-xor.tex <==
\begin{tikzpicture}[
    plain/.style={
      draw=none,
      fill=none,
    },
    net/.style={
      matrix of nodes,
      nodes={
        draw,
        circle,
        inner sep=8pt
      },
      nodes in empty cells,
      column sep=2cm,
      row sep=0.5cm
    },
    >=stealth
]

% Input neurons
\node[circle, fill=green!20, draw, minimum size=1cm] (x1) at (0,-1) {$x_1$};
\node[circle, fill=green!20, draw, minimum size=1cm] (x2) at (0,-3) {$x_2$};

% Hidden layer neurons
\node[circle, fill=blue!20, draw, minimum size=1cm] (h11) at (3.5,0) {$h_{11}$};
\node[circle, fill=blue!20, draw, minimum size=1cm] (h12) at (3.5,-4) {$h_{12}$};

% Output neuron
\node[circle, fill=red!20, draw, minimum size=1cm] (y) at (6,-2) {$y$};

% Biases below neurons
\node[below=2mm of h11] (b11) {$1.5$};
\node[below=2mm of h12] (b12) {$-0.5$};
\node[below=2mm of y] (b_out) {$-1.5$};

% Connections Input -> Hidden
\draw[->] (x1) -- (h11) node[midway, above] {$-1$};
\draw[->] (x1) -- (h12) node[midway, above] {$1$};
\draw[->] (x2) -- (h11) node[midway, above] {$-1$};
\draw[->] (x2) -- (h12) node[midway, above] {$1$};

% Hidden -> Output
\draw[->] (h11) -- (y) node[midway, above] {$1$};
\draw[->] (h12) -- (y) node[midway, below] {$1$};

% Output arrow to the right
\draw[->, thick] (y.east) -- ++(2,0) node[midway, above] {};

% Labels
% \node[above] at (0, 0) {Input Layer};
% \node[above] at (3.5, 1.5) {Hidden Layer 1};
\node[above] at (4.5, 0.3) {NAND};
\node[above] at (4.35, -4.7) {OR};
\node[above] at (6.9, -1.7) {AND};
\end{tikzpicture}



==> figures/xor-lin-non-sep.tex <==
\begin{tikzpicture}[scale=2]
    \draw[->] (-0.2,0) -- (1.5,0) node[right] {$x_1$};
    \draw[->] (0,-0.2) -- (0,1.5) node[above] {$x_2$};
    \draw[step=1cm,gray,very thin,dashed] (0,0) grid (1,1);

    \filldraw[black] (0,0) circle (2pt) node[below left] {$(0,0)$};
    \filldraw[black] (1,1) circle (2pt) node[above right] {$(1,1)$};

    \draw[thick] (0.9, -0.1) -- (1.1, 0.1);
    \draw[thick] (0.9, 0.1) -- (1.1, -0.1);
    \node[below right] at (1,0) {$(1,0)$};

    \draw[thick] (-0.1, 0.9) -- (0.1, 1.1);
    \draw[thick] (-0.1, 1.1) -- (0.1, 0.9);
    \node[above left] at (0,1) {$(0,1)$};
\end{tikzpicture}
